Sample Path Moderate Deviation Principle for Queues with Waiting-time Dependent Interarrival and Service Times

We consider a single-server queue where interarrival and service times depend linearly and randomly on customer waiting times, and establish a sample-path moderate deviation principle (MDP) for the waiting time process. The waiting times for the queue can be written as a modified Lindley recursion with a random weight coefficient. Under a natural scaling of the random coefficients, we analyze the fluid behavior of the workload process and derive the stable equilibrium point, which can be zero or a positive value. The moderate-deviation-scaled process is centered around the stable equilibrium point and then represented as a linear stochastic differential equation driven by two random walks together with additional asymptotically negligible error terms and possibly a reflection at zero. The rate functions of MDPs in the two scenarios can be characterized explicitly, and they differ in that the case with zero centering term involves the linearly generalized Skorokhod reflection mapping while the case with positive centering term does not (similar to the corresponding diffusion limits). Our analysis involves the MDP for the associated linearly recursive Markov chains, invoking a perturbation of two independent random walks, and employing martingale techniques to prove the asymptotically exponentially vanishing error terms.

==> figs/fluid1a.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-167.95, 25.2); %set diagram left start at 0, and has height of 154
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp6895507354682568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.95, 0) -- (98.55, 0)(0, -93.6) -- (0, 10.4) (91.55, -5) -- (98.55, 0) -- (91.55, 5) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Straight Lines [id:da8538988525498293] 
\draw    (0.05, -45.85) -- (98.3, -45.85) ;
%Curve Lines [id:da8035004490990192] 
\draw    (-0.45, -80.35) .. controls (14.3, -51.85) and (20.3, -51.35) .. (97.05, -49.35) ;
%Curve Lines [id:da49068942037079566] 
\draw    (0.05, -13.1) .. controls (14.3, -41.1) and (19.8, -39.6) .. (97.05, -42.85) ;

% Text Node
\draw (-58.95, -51.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0} =\mu /\theta $};
% Text Node
\draw (-18.95, -22.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};
% Text Node
\draw (-18.95, -83.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};
% Text Node
\draw (-9.15, 2.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};


\end{tikzpicture}

==> figs/fluid1b.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-173.55, 39.73); %set diagram left start at 0, and has height of 175
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp845620429745628] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.95, 0) -- (98.55, 0)(0, -93.6) -- (0, 10.4) (91.55, -5) -- (98.55, 0) -- (91.55, 5) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Straight Lines [id:da027034697689691134] 
\draw    (0.02, -30.41) -- (88.59, -58.98) ;

% Text Node
\draw (-10.12, 1.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (-18.69, -37.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};


\end{tikzpicture}

==> figs/fluid1c.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-173.55, 39.73); %set diagram left start at 0, and has height of 175
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp7779748557442935] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.95, 0) -- (98.55, 0)(0, -93.6) -- (0, 10.4) (91.55, -5) -- (98.55, 0) -- (91.55, 5) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Curve Lines [id:da14552304258808035] 
\draw    (0.31, -17.56) .. controls (24.59, -21.56) and (75.35, -33.15) .. (80.78, -79.44) ;

% Text Node
\draw (-10.12, 1.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (-20.12, -24.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};


\end{tikzpicture}

==> figs/fluid2a.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-173.55, 39.73); %set diagram left start at 0, and has height of 175
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp31356027325563796] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.95, 0) -- (98.55, 0)(0, -93.6) -- (0, 10.4) (91.55, -5) -- (98.55, 0) -- (91.55, 5) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Curve Lines [id:da8904462214120066] 
\draw    (0.35, -35.95) .. controls (15.1, -7.45) and (21.1, -6.95) .. (97.85, -4.95) ;

% Text Node
\draw (-19.35, -43.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};
% Text Node
\draw (-10.55, 0.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};


\end{tikzpicture}

==> figs/fluid2b.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-173.55, 39.73); %set diagram left start at 0, and has height of 175
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp8991565496411911] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.95, 0) -- (98.55, 0)(0, -93.6) -- (0, 10.4) (91.55, -5) -- (98.55, 0) -- (91.55, 5) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Straight Lines [id:da5795447538748092] 
\draw    (0.02, -30.41) -- (90.31, -30.41) ;
%Straight Lines [id:da6662013259379047] 
\draw    (0, 0) -- (90.29, 0) ;

% Text Node
\draw (-37.55, 1.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0} =0$};
% Text Node
\draw (-18.69, -37.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};


\end{tikzpicture}

==> figs/fluid2c.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-173.55, 39.73); %set diagram left start at 0, and has height of 175
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp09755524885156297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.95, 0) -- (98.55, 0)(0, -93.6) -- (0, 10.4) (91.55, -5) -- (98.55, 0) -- (91.55, 5) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Curve Lines [id:da7819054916932046] 
\draw    (0.31, -17.56) .. controls (24.59, -21.56) and (75.35, -33.15) .. (80.78, -79.44) ;

% Text Node
\draw (-10.12, 1.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (-20.12, -24.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};


\end{tikzpicture}

==> figs/fluid3a.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-187.8, 89.4); %set diagram left start at 0, and has height of 193
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp5592859087337908] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.8, -32.6) -- (98.7, -32.6)(0, -93.6) -- (0, 10.4) (91.7, -37.6) -- (98.7, -32.6) -- (91.7, -27.6) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Straight Lines [id:da29427662110399366] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (1, -3.85) -- (99.25, -3.85) ;
%Curve Lines [id:da6317227152870057] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (-0.07, -54.02) .. controls (4.47, -31.47) and (35.75, -9.47) .. (99.02, -6.93) ;
%Curve Lines [id:da35296347135376527] 
\draw    (-0.07, -54.02) .. controls (1.42, -46.6) and (5.81, -39.25) .. (13.27, -32.62) .. controls (39.02, -32.56) and (55.75, -32.56) .. (98.29, -32.75) ;

% Text Node
\draw (-26, -10.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mu /\theta $};
% Text Node
\draw (-18.44, -62.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};
% Text Node
\draw (-10.2, -32.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};



\end{tikzpicture}


==> figs/fluid3b.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-187.8, 89.4); %set diagram left start at 0, and has height of 193
\useasboundingbox (-5,-100) rectangle (105,20);
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.8, -32.6) -- (98.7, -32.6)(0, -93.6) -- (0, 10.4) (91.7, -37.6) -- (98.7, -32.6) -- (91.7, -27.6) (-5, -86.6) -- (0, -93.6) -- (5, -86.6)  ;
%Straight Lines [id:da259659590387858] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (-0.07, -54.02) -- (87.95, 7.43) ;
%Straight Lines [id:da3445599611764022] 
\draw    (-0.07, -54.02) -- (30.51, -32.67) -- (98.45, -32.57) ;

% Text Node
\draw (-18.44, -62.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};
% Text Node
\draw (-10.2, -32.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};

\end{tikzpicture}

==> figs/fluid3c.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (-187.29, 59.57); %set diagram left start at 0, and has height of 193
\useasboundingbox (-5,-100) rectangle (105,20);
%Shape: Axis 2D [id:dp9242221216637654] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (-10.29, 0) -- (99.21, 0)(0, -90.83) -- (0, 13.17) (92.21, -5) -- (99.21, 0) -- (92.21, 5) (-5, -83.83) -- (0, -90.83) -- (5, -83.83)  ;
%Straight Lines [id:da49501734522553276] 
\draw    (0.65, -34.79) -- (98.9, -34.79) ;
%Curve Lines [id:da716295140562476] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (0.44, -22.96) .. controls (32.85, -21.14) and (48.85, -7.43) .. (76.85, 29.14) ;
%Curve Lines [id:da22930469526227248] 
\draw    (0.53, -48.06) .. controls (35.23, -51.38) and (57.23, -61.95) .. (76.66, -87.67) ;
%Curve Lines [id:da3285320108842076] 
\draw    (0.44, -22.96) .. controls (21.94, -21.76) and (36.76, -14.8) .. (52.11, 0.07) .. controls (67.56, 0.14) and (77.11, -0.08) .. (97.11, 0.07) ;

% Text Node
\draw (-56.3, -41.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0} =\mu /\theta $};
% Text Node
\draw (-16.12, -56.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};
% Text Node
\draw (-11.12, 1.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (-16.45, -28.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{0}$};


\end{tikzpicture}
